Seizure-Semiology-Suite (S3): A Clinically Multimodal Dataset, Benchmark, and Models for Seizure Semiology Understanding

While Multimodal Large Language Models (MLLMs) have demonstrated remarkable proficiency in general video understanding, their capacity to interpret involuntary, and spatio-temporally evolving pathologic motor behaviors such as seizure semiology remains largely untested. To address this gap, we introduce Seizure-Semiology-Suite, a clinically grounded dataset and benchmark for fine-grained, structured seizure semiology understanding. The dataset includes 438 seizure videos annotated with over 35,000 dense labels covering 20 ILAE-defined semiological features. Building on this dataset, we propose a seven-task hierarchical benchmark that systematically evaluates MLLMs from low-level visual perception to temporal sequencing, narrative report generation, and seizure diagnosis. To enable clinically meaningful evaluation of generated reports, we further introduce the Report Quality Index for Seizure Semiology (Seizure-RQI). Extensive baselines across 11 open-weight MLLMs reveal systematic weaknesses in laterality reasoning, temporal localization, symptom sequencing, and clinically faithful reporting. We show that seizure-specific fine-tuning substantially improves performance across tasks, and that a two-stage neuro-symbolic framework achieves an F1 score of 0.96 on epileptic versus non-epileptic seizure classification. Seizure-Semiology-Suite establishes a rigorous benchmark for evaluating multimodal models in safety-critical medical video understanding and guides the development of clinically reliable, domain-adaptive multimodal intelligence.

==> (inline-0) <==
\begin{tabular}{l c c c c c c c c c c c c c c c c}
\toprule
%% ---------- Block 1 ----------
\multirow{2}{*}{Model} & \multicolumn{4}{c}{Occur During Sleep} & \multicolumn{4}{c}{Head Turning} & \multicolumn{4}{c}{Blank Stare} & \multicolumn{4}{c}{Close Eyes} \\
& P & R & F1 & A & P & R & F1 & A & P & R & F1 & A & P & R & F1 & A \\
\midrule
InternVL3\_5-8B & 0.41 & 0.83 & 0.55 & 0.60 & 0.80 & 0.07 & 0.12 & 0.73 & 0.17 & 1.00 & 0.29 & 0.18 & 0.29 & 1.00 & 0.44 & 0.29 \\
Qwen2.5-VL-7B & 0.40 & 0.90 & 0.55 & 0.57 & 0.34 & 0.98 & 0.51 & 0.46 & 0.18 & 1.00 & 0.30 & 0.21 & 0.29 & 1.00 & 0.45 & 0.31 \\
Qwen3-VL-8B & 0.54 & 0.67 & 0.60 & 0.74 & 1.00 & 0.03 & 0.06 & 0.73 & 0.79 & 0.30 & 0.37 & 0.35 & 0.83 & 0.49 & 0.51 & 0.00 \\
InternVL3\_5-38B & 0.51 & 0.88 & 0.65 & 0.72 & 0.00 & 0.00 & 0.00 & 0.18 & 0.99 & 0.30 & 0.23 & 0.28 & 1.00 & 0.44 & 0.28 & 0.08 \\
Qwen2.5-VL-32B & 0.61 & 0.51 & 0.55 & 0.76 & 0.60 & 0.25 & 0.35 & 0.74 & 0.20 & 0.88 & 0.32 & 0.37 & 0.35 & 0.88 & 0.50 & 0.50 \\
Qwen3-VL-32B & 0.60 & 0.74 & 0.66 & 0.78 & 0.54 & 0.46 & 0.50 & 0.74 & 0.19 & 0.86 & 0.31 & 0.36 & 0.35 & 0.82 & 0.49 & 0.51 \\
Qwen2.5-VL-72B & 0.53 & 0.81 & 0.64 & 0.74 & 0.41 & 0.85 & 0.55 & 0.61 & 0.20 & 0.85 & 0.33 & 0.41 & 0.33 & 0.92 & 0.49 & 0.45 \\
audio-flamingo-3 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
Qwen2.5-Omni-7B & 0.41 & 0.93 & 0.57 & 0.59 & 0.53 & 0.67 & 0.59 & 0.73 & 0.19 & 1.00 & 0.32 & 0.22 & 0.30 & 1.00 & 0.46 & 0.30 \\
Qwen3-Omni-30B & 0.50 & 0.82 & 0.62 & 0.71 & 0.81 & 0.43 & 0.56 & 0.81 & 0.21 & 0.73 & 0.32 & 0.41 & 0.31 & 0.81 & 0.44 & 0.62 \\
Lingshu-32B & 0.54 & 0.75 & 0.63 & 0.74 & 0.41 & 0.72 & 0.52 & 0.63 & 0.18 & 0.97 & 0.31 & 0.26 & 0.31 & 0.98 & 0.47 & 0.36 \\
\midrule
%% ---------- Block 2 ----------
\multirow{2}{*}{Model} & \multicolumn{4}{c}{Eye Blinking} & \multicolumn{4}{c}{Face Pulling} & \multicolumn{4}{c}{Face Twitching} & \multicolumn{4}{c}{Tonic} \\
& P & R & F1 & A & P & R & F1 & A & P & R & F1 & A & P & R & F1 & A \\
\midrule
InternVL3\_5-8B & 0.00 & 0.00 & 0.00 & 0.86 & 0.30 & 0.09 & 0.13 & 0.82 & 0.12 & 1.00 & 0.22 & 0.12 & 0.51 & 0.48 & 0.50 & 0.67 \\
Qwen2.5-VL-7B & 0.18 & 0.90 & 0.29 & 0.39 & 0.19 & 0.71 & 0.30 & 0.45 & 0.13 & 0.98 & 0.24 & 0.22 & 0.31 & 0.07 & 0.12 & 0.63 \\
Qwen3-VL-8B & 0.00 & 0.00 & 0.00 & 0.86 & 0.00 & 0.00 & 0.00 & 0.84 & 0.13 & 1.00 & 0.23 & 0.18 & 0.58 & 0.52 & 0.54 & 0.71 \\
InternVL3\_5-38B & 0.05 & 0.06 & 0.79 & 0.19 & 0.60 & 0.29 & 0.52 & 0.12 & 1.00 & 0.22 & 0.12 & 0.61 & 0.47 & 0.53 & 0.72 & 0.38 \\
Qwen2.5-VL-32B & 0.23 & 0.36 & 0.28 & 0.74 & 0.18 & 0.14 & 0.16 & 0.75 & 0.14 & 0.96 & 0.24 & 0.27 & 0.73 & 0.22 & 0.34 & 0.71 \\
Qwen3-VL-32B & 0.29 & 0.08 & 0.13 & 0.84 & 0.20 & 0.26 & 0.22 & 0.71 & 0.13 & 0.98 & 0.22 & 0.18 & 0.55 & 0.52 & 0.53 & 0.70 \\
Qwen2.5-VL-72B & 0.14 & 0.34 & 0.20 & 0.61 & 0.17 & 0.79 & 0.28 & 0.34 & 0.16 & 0.87 & 0.26 & 0.41 & 0.46 & 0.81 & 0.58 & 0.61 \\
audio-flamingo-3 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
Qwen2.5-Omni-7B & 0.21 & 0.34 & 0.26 & 0.73 & 0.28 & 0.37 & 0.32 & 0.73 & 0.14 & 1.00 & 0.24 & 0.16 & 0.50 & 0.02 & 0.04 & 0.65 \\
Qwen3-Omni-30B & 0.05 & 0.06 & 0.05 & 0.79 & 0.21 & 0.47 & 0.29 & 0.59 & 0.16 & 1.00 & 0.28 & 0.24 & 0.61 & 0.64 & 0.63 & 0.71 \\
Lingshu-32B & 0.15 & 0.49 & 0.23 & 0.53 & 0.18 & 0.60 & 0.28 & 0.49 & 0.13 & 0.98 & 0.23 & 0.21 & 0.58 & 0.38 & 0.46 & 0.69 \\
\midrule
%% ---------- Block 3 ----------
\multirow{2}{*}{Model} & \multicolumn{4}{c}{Clonic} & \multicolumn{4}{c}{Arm Straightening} & \multicolumn{4}{c}{Arm Flexion} & \multicolumn{4}{c}{Figure 4} \\
& P & R & F1 & A & P & R & F1 & A & P & R & F1 & A & P & R & F1 & A \\
\midrule
InternVL3\_5-8B & 0.45 & 0.17 & 0.25 & 0.74 & 0.43 & 0.76 & 0.55 & 0.63 & 0.48 & 0.98 & 0.65 & 0.55 & 0.34 & 0.23 & 0.27 & 0.85 \\
Qwen2.5-VL-7B & 0.39 & 0.39 & 0.39 & 0.69 & 0.35 & 0.98 & 0.52 & 0.46 & 0.46 & 0.99 & 0.63 & 0.51 & 0.32 & 0.23 & 0.26 & 0.84 \\
Qwen3-VL-8B & 0.42 & 0.16 & 0.23 & 0.74 & 0.48 & 0.72 & 0.58 & 0.69 & 0.60 & 0.77 & 0.67 & 0.69 & 0.75 & 0.06 & 0.11 & 0.88 \\
InternVL3\_5-38B & 0.38 & 0.38 & 0.38 & 0.69 & 0.41 & 0.71 & 0.52 & 0.62 & 0.60 & 0.90 & 0.72 & 0.71 & 0.27 & 0.57 & 0.36 & 0.75 \\
Qwen2.5-VL-32B & 0.46 & 0.33 & 0.38 & 0.73 & 0.45 & 0.83 & 0.59 & 0.66 & 0.57 & 0.88 & 0.69 & 0.67 & 0.50 & 0.25 & 0.33 & 0.88 \\
Qwen3-VL-32B & 0.56 & 0.41 & 0.48 & 0.77 & 0.40 & 0.87 & 0.54 & 0.58 & 0.56 & 0.85 & 0.68 & 0.66 & 0.50 & 0.36 & 0.42 & 0.88 \\
Qwen2.5-VL-72B & 0.40 & 0.56 & 0.47 & 0.68 & 0.40 & 0.87 & 0.55 & 0.58 & 0.50 & 0.97 & 0.66 & 0.58 & 0.24 & 0.42 & 0.30 & 0.76 \\
audio-flamingo-3 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
Qwen2.5-Omni-7B & 0.30 & 0.03 & 0.06 & 0.73 & 0.33 & 0.97 & 0.49 & 0.42 & 0.45 & 0.99 & 0.62 & 0.49 & 0.34 & 0.48 & 0.40 & 0.81 \\
Qwen3-Omni-30B & 0.31 & 0.97 & 0.47 & 0.51 & 0.38 & 0.96 & 0.54 & 0.57 & 0.53 & 0.97 & 0.69 & 0.62 & 0.25 & 0.58 & 0.35 & 0.76 \\
Lingshu-32B & 0.52 & 0.28 & 0.37 & 0.75 & 0.39 & 0.89 & 0.54 & 0.56 & 0.52 & 0.96 & 0.67 & 0.61 & 0.21 & 0.72 & 0.33 & 0.64 \\
\midrule
%% ---------- Block 4 ----------
\multirow{2}{*}{Model} & \multicolumn{4}{c}{Oral Automatisms} & \multicolumn{4}{c}{Limb Automatisms} & \multicolumn{4}{c}{Asynchronous Movement} & \multicolumn{4}{c}{Pelvic Thrusting} \\
& P & R & F1 & A & P & R & F1 & A & P & R & F1 & A & P & R & F1 & A \\
\midrule
InternVL3\_5-8B & 0.19 & 0.87 & 0.32 & 0.33 & 0.17 & 0.88 & 0.29 & 0.33 & 0.33 & 0.02 & 0.04 & 0.78 & 0.05 & 0.10 & 0.07 & 0.88 \\
Qwen2.5-VL-7B & 0.24 & 0.66 & 0.36 & 0.57 & 0.19 & 0.89 & 0.31 & 0.38 & 0.28 & 0.56 & 0.38 & 0.59 & 0.08 & 0.33 & 0.13 & 0.79 \\
Qwen3-VL-8B & 0.54 & 0.09 & 0.16 & 0.83 & 0.19 & 0.61 & 0.29 & 0.56 & 0.24 & 0.11 & 0.15 & 0.74 & 0.14 & 0.24 & 0.17 & 0.89 \\
InternVL3\_5-38B & 0.23 & 0.45 & 0.31 & 0.63 & 0.19 & 0.91 & 0.31 & 0.38 & 0.26 & 0.39 & 0.31 & 0.62 & 0.06 & 0.38 & 0.10 & 0.67 \\
Qwen2.5-VL-32B & 0.23 & 0.49 & 0.32 & 0.62 & 0.18 & 0.76 & 0.29 & 0.43 & 0.29 & 0.25 & 0.27 & 0.70 & 0.05 & 0.24 & 0.09 & 0.75 \\
Qwen3-VL-32B & 0.24 & 0.53 & 0.33 & 0.62 & 0.19 & 0.88 & 0.31 & 0.40 & 0.26 & 0.43 & 0.33 & 0.61 & 0.07 & 0.24 & 0.11 & 0.82 \\
Qwen2.5-VL-72B & 0.24 & 0.60 & 0.34 & 0.59 & 0.18 & 0.95 & 0.30 & 0.33 & 0.23 & 0.56 & 0.33 & 0.50 & 0.08 & 0.71 & 0.14 & 0.58 \\
audio-flamingo-3 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
Qwen2.5-Omni-7B & 0.25 & 0.73 & 0.37 & 0.53 & 0.21 & 0.53 & 0.30 & 0.59 & 0.21 & 0.68 & 0.33 & 0.47 & 0.05 & 0.32 & 0.09 & 0.67 \\
Qwen3-Omni-30B & 0.19 & 0.46 & 0.27 & 0.64 & 0.17 & 0.56 & 0.26 & 0.49 & 0.24 & 0.68 & 0.36 & 0.64 & 0.04 & 0.80 & 0.07 & 0.42 \\
Lingshu-32B & 0.23 & 0.58 & 0.33 & 0.57 & 0.20 & 0.77 & 0.32 & 0.50 & 0.24 & 0.25 & 0.24 & 0.66 & 0.06 & 0.38 & 0.11 & 0.70 \\
\midrule
%% ---------- Block 5 ----------
\multirow{2}{*}{Model} & \multicolumn{4}{c}{Full Body Shaking} & \multicolumn{4}{c}{Arms Move Simultaneously} & \multicolumn{4}{c}{Verbal Responsiveness} & \multicolumn{4}{c}{Ictal Vocalization} \\
& P & R & F1 & A & P & R & F1 & A & P & R & F1 & A & P & R & F1 & A \\
\midrule
InternVL3\_5-8B & 0.15 & 0.12 & 0.14 & 0.71 & 0.23 & 0.54 & 0.32 & 0.58 & - & - & - & - & - & - & - & - \\
Qwen2.5-VL-7B & 0.25 & 0.89 & 0.39 & 0.47 & 0.19 & 0.99 & 0.32 & 0.22 & - & - & - & - & - & - & - & - \\
Qwen3-VL-8B & 0.26 & 0.34 & 0.29 & 0.69 & 0.22 & 0.45 & 0.30 & 0.61 & - & - & - & - & - & - & - & - \\
InternVL3\_5-38B & 0.20 & 0.48 & 0.28 & 0.53 & 0.19 & 0.99 & 0.31 & 0.20 & - & - & - & - & - & - & - & - \\
Qwen2.5-VL-32B & 0.25 & 0.30 & 0.27 & 0.69 & 0.24 & 0.56 & 0.34 & 0.59 & - & - & - & - & - & - & - & - \\
Qwen3-VL-32B & 0.27 & 0.65 & 0.38 & 0.61 & 0.21 & 0.82 & 0.34 & 0.41 & - & - & - & - & - & - & - & - \\
Qwen2.5-VL-72B & 0.23 & 0.71 & 0.35 & 0.50 & 0.21 & 0.86 & 0.34 & 0.38 & - & - & - & - & - & - & - & - \\
audio-flamingo-3 & - & - & - & - & - & - & - & - & 0.38 & 0.22 & 0.27 & 0.31 & 0.55 & 0.48 & 0.51 & 0.65 \\
Qwen2.5-Omni-7B & 0.19 & 0.94 & 0.32 & 0.35 & 0.17 & 1.00 & 0.28 & 0.17 & 0.69 & 0.70 & 0.69 & 0.75 & 0.54 & 0.94 & 0.69 & 0.66 \\
Qwen3-Omni-30B & 0.25 & 0.85 & 0.39 & 0.59 & 0.10 & 1.00 & 0.19 & 0.14 & 0.80 & 0.61 & 0.62 & 0.77 & 0.62 & 0.75 & 0.68 & 0.75 \\
Lingshu-32B & 0.26 & 0.55 & 0.35 & 0.62 & 0.19 & 0.94 & 0.32 & 0.25 & - & - & - & - & - & - & - & - \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c c c c c c c c}
\toprule
%% ---------- Block 1 ----------
\multirow{2}{*}{Model} & \multicolumn{4}{c}{Occur During Sleep} & \multicolumn{4}{c}{Head Turning} & \multicolumn{4}{c}{Blank Stare} & \multicolumn{4}{c}{Close Eyes} \\
& R & B & BS & S & R & B & BS & S & R & B & BS & S & R & B & BS & S \\
\midrule
InternVL3.5-8B & 0.32 & 4.85 & 0.66 & 0.53 & 0.37 & 4.91 & 0.66 & 0.70 & 0.25 & 1.83 & 0.63 & 0.14 & 0.38 & 9.10 & 0.68 & 0.23 \\
Qwen2.5-VL-7B & 0.27 & 3.87 & 0.64 & 0.51 & 0.39 & 4.84 & 0.67 & 0.35 & 0.29 & 3.91 & 0.64 & 0.12 & 0.34 & 3.95 & 0.66 & 0.25 \\
Qwen3-VL-8B & 0.38 & 9.13 & 0.69 & 0.69 & 0.38 & 7.36 & 0.67 & 0.71 & 0.33 & 6.31 & 0.65 & 0.28 & 0.38 & 10.20 & 0.68 & 0.46 \\
InternVL3.5-38B & 0.31 & 4.92 & 0.65 & 0.64 & 0.34 & 4.16 & 0.65 & 0.69 & 0.25 & 1.73 & 0.62 & 0.18 & 0.37 & 5.18 & 0.67 & 0.22 \\
Qwen2.5-VL-32B & 0.27 & 4.29 & 0.64 & 0.65 & 0.37 & 6.83 & 0.68 & 0.70 & 0.27 & 3.37 & 0.62 & 0.29 & 0.36 & 9.36 & 0.66 & 0.45 \\
Qwen3-VL-32B & 0.34 & 7.33 & 0.66 & 0.71 & 0.37 & 5.88 & 0.66 & 0.69 & 0.35 & 7.01 & 0.66 & 0.30 & 0.37 & 8.64 & 0.67 & 0.45 \\
Qwen2.5-VL-72B & 0.28 & 3.63 & 0.65 & 0.67 & 0.38 & 5.86 & 0.68 & 0.53 & 0.30 & 3.97 & 0.65 & 0.31 & 0.38 & 10.13 & 0.66 & 0.40 \\
Audio-flamingo-3 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
Qwen2.5-Omni-7B & 0.29 & 3.00 & 0.66 & 0.53 & 0.35 & 3.46 & 0.67 & 0.65 & 0.29 & 3.99 & 0.64 & 0.19 & 0.39 & 10.65 & 0.69 & 0.24 \\
Qwen3-Omni-30B & 0.35 & 5.13 & 0.67 & 0.67 & 0.40 & 8.57 & 0.68 & 0.75 & 0.34 & 6.81 & 0.66 & 0.31 & 0.44 & 13.85 & 0.71 & 0.62 \\
Lingshu-32B & 0.28 & 3.00 & 0.65 & 0.65 & 0.38 & 6.80 & 0.67 & 0.56 & 0.30 & 5.20 & 0.64 & 0.21 & 0.37 & 9.35 & 0.67 & 0.30 \\
\midrule
%% ---------- Block 2 ----------
\multirow{2}{*}{Model} & \multicolumn{4}{c}{Eye Blinking} & \multicolumn{4}{c}{Face Pulling} & \multicolumn{4}{c}{Face Twitching} & \multicolumn{4}{c}{Tonic} \\
& R & B & BS & S & R & B & BS & S & R & B & BS & S & R & B & BS & S \\
\midrule
InternVL3.5-8B & 0.39 & 6.55 & 0.68 & 0.86 & 0.25 & 1.33 & 0.60 & 0.81 & 0.33 & 5.01 & 0.64 & 0.09 & 0.33 & 4.18 & 0.64 & 0.58 \\
Qwen2.5-VL-7B & 0.36 & 5.10 & 0.67 & 0.36 & 0.29 & 2.16 & 0.60 & 0.38 & 0.29 & 1.55 & 0.63 & 0.19 & 0.30 & 3.64 & 0.63 & 0.56 \\
Qwen3-VL-8B & 0.40 & 5.90 & 0.70 & 0.86 & 0.29 & 1.88 & 0.60 & 0.84 & 0.29 & 2.79 & 0.64 & 0.14 & 0.36 & 4.88 & 0.65 & 0.61 \\
InternVL3.5-38B & 0.33 & 2.80 & 0.64 & 0.79 & 0.28 & 1.48 & 0.61 & 0.45 & 0.31 & 3.15 & 0.64 & 0.09 & 0.33 & 3.84 & 0.65 & 0.61 \\
Qwen2.5-VL-32B & 0.38 & 5.04 & 0.68 & 0.73 & 0.31 & 3.25 & 0.63 & 0.73 & 0.30 & 2.35 & 0.63 & 0.23 & 0.32 & 3.30 & 0.63 & 0.62 \\
Qwen3-VL-32B & 0.46 & 8.58 & 0.72 & 0.84 & 0.28 & 2.11 & 0.60 & 0.69 & 0.31 & 3.22 & 0.64 & 0.15 & 0.34 & 4.79 & 0.65 & 0.61 \\
Qwen2.5-VL-72B & 0.42 & 9.60 & 0.69 & 0.60 & 0.31 & 2.76 & 0.62 & 0.25 & 0.30 & 3.36 & 0.65 & 0.37 & 0.35 & 5.12 & 0.67 & 0.51 \\
Audio-flamingo-3 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
Qwen2.5-Omni-7B & 0.45 & 11.86 & 0.71 & 0.72 & 0.32 & 1.92 & 0.65 & 0.69 & 0.31 & 1.86 & 0.66 & 0.12 & 0.29 & 4.36 & 0.65 & 0.61 \\
Qwen3-Omni-30B & 0.44 & 10.95 & 0.71 & 0.79 & 0.35 & 5.66 & 0.64 & 0.54 & 0.35 & 4.62 & 0.67 & 0.21 & 0.34 & 5.64 & 0.66 & 0.60 \\
Lingshu-32B & 0.42 & 7.77 & 0.70 & 0.51 & 0.30 & 3.41 & 0.64 & 0.43 & 0.28 & 2.43 & 0.65 & 0.16 & 0.33 & 4.32 & 0.64 & 0.59 \\
\midrule
%% ---------- Block 3 ----------
\multirow{2}{*}{Model} & \multicolumn{4}{c}{Clonic} & \multicolumn{4}{c}{Arm Straightening} & \multicolumn{4}{c}{Arm Flexion} & \multicolumn{4}{c}{Figure 4} \\
& R & B & BS & S & R & B & BS & S & R & B & BS & S & R & B & BS & S \\
\midrule
InternVL3.5-8B & 0.35 & 4.27 & 0.65 & 0.69 & 0.35 & 4.43 & 0.65 & 0.57 & 0.31 & 2.23 & 0.64 & 0.44 & 0.41 & 5.99 & 0.66 & 0.76 \\
Qwen2.5-VL-7B & 0.33 & 3.85 & 0.65 & 0.64 & 0.33 & 3.51 & 0.63 & 0.40 & 0.30 & 3.49 & 0.63 & 0.42 & 0.41 & 6.07 & 0.67 & 0.65 \\
Qwen3-VL-8B & 0.36 & 4.11 & 0.67 & 0.69 & 0.37 & 6.06 & 0.66 & 0.64 & 0.30 & 3.96 & 0.62 & 0.57 & 0.43 & 6.13 & 0.68 & 0.78 \\
InternVL3.5-38B & 0.35 & 3.93 & 0.65 & 0.64 & 0.29 & 2.69 & 0.62 & 0.58 & 0.32 & 3.82 & 0.64 & 0.58 & 0.36 & 4.04 & 0.65 & 0.68 \\
Qwen2.5-VL-32B & 0.34 & 3.11 & 0.64 & 0.69 & 0.39 & 6.98 & 0.68 & 0.60 & 0.32 & 4.93 & 0.65 & 0.56 & 0.40 & 4.99 & 0.64 & 0.79 \\
Qwen3-VL-32B & 0.37 & 4.75 & 0.68 & 0.72 & 0.33 & 4.53 & 0.63 & 0.53 & 0.30 & 3.57 & 0.61 & 0.55 & 0.43 & 5.96 & 0.68 & 0.79 \\
Qwen2.5-VL-72B & 0.36 & 5.25 & 0.67 & 0.62 & 0.35 & 5.70 & 0.67 & 0.54 & 0.31 & 5.02 & 0.64 & 0.50 & 0.40 & 5.54 & 0.66 & 0.71 \\
Audio-flamingo-3 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
Qwen2.5-Omni-7B & 0.32 & 2.45 & 0.65 & 0.69 & 0.33 & 3.03 & 0.65 & 0.37 & 0.30 & 3.35 & 0.64 & 0.43 & 0.39 & 4.74 & 0.66 & 0.73 \\
Qwen3-Omni-30B & 0.39 & 5.39 & 0.67 & 0.41 & 0.35 & 6.00 & 0.65 & 0.52 & 0.33 & 4.49 & 0.64 & 0.55 & 0.42 & 5.66 & 0.67 & 0.66 \\
Lingshu-32B & 0.33 & 4.03 & 0.65 & 0.71 & 0.35 & 4.68 & 0.66 & 0.50 & 0.30 & 3.08 & 0.64 & 0.51 & 0.42 & 6.03 & 0.67 & 0.57 \\
\midrule
%% ---------- Block 4 ----------
\multirow{2}{*}{Model} & \multicolumn{4}{c}{Oral Automatisms} & \multicolumn{4}{c}{Limb Automatisms} & \multicolumn{4}{c}{Asynchronous Movement} & \multicolumn{4}{c}{Pelvic Thrusting} \\
& R & B & BS & S & R & B & BS & S & R & B & BS & S & R & B & BS & S \\
\midrule
InternVL3.5-8B & 0.37 & 11.51 & 0.66 & 0.32 & 0.32 & 3.48 & 0.65 & 0.28 & 0.30 & 2.03 & 0.63 & 0.61 & 0.33 & 4.07 & 0.65 & 0.84 \\
Qwen2.5-VL-7B & 0.34 & 7.67 & 0.66 & 0.56 & 0.32 & 2.19 & 0.62 & 0.33 & 0.28 & 1.94 & 0.61 & 0.43 & 0.32 & 4.37 & 0.64 & 0.76 \\
Qwen3-VL-8B & 0.38 & 11.06 & 0.68 & 0.82 & 0.35 & 4.48 & 0.64 & 0.52 & 0.32 & 2.24 & 0.64 & 0.58 & 0.35 & 5.39 & 0.66 & 0.86 \\
InternVL3.5-38B & 0.36 & 9.63 & 0.67 & 0.62 & 0.32 & 3.41 & 0.65 & 0.33 & 0.24 & 1.77 & 0.57 & 0.44 & 0.35 & 5.40 & 0.66 & 0.65 \\
Qwen2.5-VL-32B & 0.36 & 8.99 & 0.67 & 0.61 & 0.30 & 3.22 & 0.65 & 0.38 & 0.30 & 2.04 & 0.62 & 0.56 & 0.30 & 3.50 & 0.65 & 0.73 \\
Qwen3-VL-32B & 0.33 & 8.72 & 0.65 & 0.60 & 0.29 & 2.79 & 0.60 & 0.36 & 0.32 & 2.73 & 0.64 & 0.52 & 0.33 & 4.55 & 0.64 & 0.79 \\
Qwen2.5-VL-72B & 0.37 & 9.20 & 0.68 & 0.57 & 0.29 & 2.50 & 0.66 & 0.28 & 0.30 & 2.60 & 0.62 & 0.43 & 0.34 & 5.76 & 0.67 & 0.56 \\
Audio-flamingo-3 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
Qwen2.5-Omni-7B & 0.38 & 12.54 & 0.68 & 0.52 & 0.36 & 5.84 & 0.68 & 0.56 & 0.29 & 0.72 & 0.64 & 0.27 & 0.33 & 4.84 & 0.67 & 0.67 \\
Qwen3-Omni-30B & 0.35 & 7.44 & 0.67 & 0.62 & 0.32 & 3.69 & 0.62 & 0.47 & 0.32 & 2.57 & 0.64 & 0.55 & 0.34 & 5.05 & 0.64 & 0.41 \\
Lingshu-32B & 0.37 & 10.30 & 0.68 & 0.56 & 0.33 & 3.39 & 0.67 & 0.45 & 0.30 & 2.28 & 0.65 & 0.53 & 0.32 & 5.56 & 0.67 & 0.67 \\
\midrule
%% ---------- Block 5 ----------
\multirow{2}{*}{Model} & \multicolumn{4}{c}{Full Body Shaking} & \multicolumn{4}{c}{Arms Move Simultaneously} & \multicolumn{4}{c}{Verbal Responsiveness} & \multicolumn{4}{c}{Ictal Vocalization} \\
& R & B & BS & S & R & B & BS & S & R & B & BS & S & R & B & BS & S \\
\midrule
InternVL3.5-8B & 0.33 & 6.99 & 0.63 & 0.67 & 0.36 & 5.27 & 0.63 & 0.55 & - & - & - & - & - & - & - & - \\
Qwen2.5-VL-7B & 0.33 & 8.46 & 0.64 & 0.45 & 0.30 & 2.44 & 0.62 & 0.17 & - & - & - & - & - & - & - & - \\
Qwen3-VL-8B & 0.36 & 8.76 & 0.66 & 0.67 & 0.36 & 6.03 & 0.65 & 0.57 & - & - & - & - & - & - & - & - \\
InternVL3.5-38B & 0.36 & 9.26 & 0.66 & 0.51 & 0.22 & 0.80 & 0.54 & 0.10 & - & - & - & - & - & - & - & - \\
Qwen2.5-VL-32B & 0.33 & 6.73 & 0.64 & 0.66 & 0.37 & 6.83 & 0.62 & 0.56 & - & - & - & - & - & - & - & - \\
Qwen3-VL-32B & 0.35 & 9.34 & 0.65 & 0.58 & 0.33 & 3.96 & 0.64 & 0.37 & - & - & - & - & - & - & - & - \\
Qwen2.5-VL-72B & 0.36 & 10.77 & 0.67 & 0.48 & 0.33 & 4.72 & 0.64 & 0.33 & - & - & - & - & - & - & - & - \\
Audio-flamingo-3 & - & - & - & - & - & - & - & - & 0.17 & 0.66 & 0.62 & 0.51 & 0.26 & 6.87 & 0.65 & 0.55 \\
Qwen2.5-Omni-7B & 0.38 & 11.33 & 0.68 & 0.33 & 0.38 & 4.46 & 0.64 & 0.13 & 0.24 & 1.44 & 0.63 & 0.51 & 0.30 & 6.73 & 0.66 & 0.57 \\
Qwen3-Omni-30B & 0.38 & 9.76 & 0.67 & 0.58 & 0.36 & 3.46 & 0.65 & 0.11 & 0.29 & 3.72 & 0.62 & 0.62 & 0.29 & 4.87 & 0.64 & 0.64 \\
Lingshu-32B & 0.35 & 8.99 & 0.66 & 0.59 & 0.34 & 1.99 & 0.65 & 0.21 & - & - & - & - & - & - & - & - \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\toprule
\textbf{Model} &
\multicolumn{4}{c|}{\textbf{Head turning}} &
\multicolumn{4}{c|}{\textbf{Arm movement}} &
\multicolumn{4}{c}{\textbf{Onset body part}} \\
 & P & R & F1 & A & P & R & F1 & A & P & R & F1 & A \\
\midrule
InternVL3.5-8B   & 0.54 & 0.99 & 0.69 & 0.53 & 0.66 & 0.83 & 0.74 & 0.59 & 0.10 & 0.11 & 0.05 & 0.16 \\
Qwen2.5-VL-7B    & 0.54 & 0.94 & 0.68 & 0.53 & 0.48 & 0.21 & 0.29 & 0.30 & 0.09 & 0.11 & 0.09 & 0.22 \\
Qwen3-VL-8B      & 0.54 & 0.19 & 0.28 & 0.48 & 0.20 & 0.03 & 0.05 & 0.25 & 0.13 & 0.08 & 0.05 & 0.14 \\
InternVL3.5-38B  & 0.54 & \textbf{1.00} & \textbf{0.70} & 0.54 & 0.67 & \textbf{0.89} & \textbf{0.76} & 0.62 & 0.10 & \textbf{0.12} & 0.07 & 0.15 \\
Qwen2.5-VL-32B   & \textbf{0.62} & 0.49 & 0.55 & \textbf{0.56} & 0.55 & 0.34 & 0.42 & 0.35 & \textbf{0.15} & 0.09 & 0.08 & \textbf{0.33} \\
Qwen3-VL-32B     & 0.52 & 0.74 & 0.61 & 0.49 & 0.74 & 0.59 & 0.66 & 0.57 & 0.14 & 0.11 & 0.08 & 0.15 \\
Qwen2.5-VL-72B   & 0.50 & 0.10 & 0.17 & 0.46 & \textbf{0.96} & 0.62 & 0.75 & \textbf{0.72} & 0.12 & \textbf{0.12} & 0.09 & 0.29 \\
Qwen2.5-Omni-7B  & 0.56 & 0.46 & 0.51 & 0.52 & 0.36 & 0.11 & 0.16 & 0.25 & 0.05 & 0.06 & 0.02 & 0.06 \\
Qwen3-Omni-30B   & 0.50 & 0.01 & 0.03 & 0.46 & 0.31 & 0.07 & 0.11 & 0.25 & 0.10 & 0.10 & \textbf{0.10} & 0.24 \\
Lingshu-32B      & 0.54 & \textbf{1.00} & \textbf{0.70} & 0.54 & 0.73 & 0.70 & 0.71 & 0.61 & 0.08 & 0.08 & 0.07 & 0.24 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
\textbf{Model} & \textbf{Arm Flexion} & \textbf{Arm Straightening} & \textbf{Arms Move Simultaneously} & \textbf{Asynchronous Movement} \\
\midrule
Intern3.5-VL-8B  & 13.93 & 12.28 & 16.04 & 21.55 \\
Qwen2.5-VL-7B    & 14.55 & 14.46 & 13.04 & 24.86 \\
Qwen3-VL-8B      & 12.19 & 9.08  & 16.74 & 19.91 \\
Intern3.5-VL-38B & 24.99 & 19.89 & 19.59 & 22.88 \\
Qwen2.5-VL-32B   & 11.68 & 10.19 & 8.93  & 17.67 \\
Qwen3-VL-32B     & 13.88 & 13.48 & 11.83 & 20.45 \\
Qwen2.5-VL-72B   & 11.09 & 9.20  & 7.64  & 15.84 \\
Qwen2.5-Omni-7B  & 21.51 & 20.12 & 21.14 & 28.18 \\
Qwen3-Omni-30B   & 20.69 & 18.36 & 27.36 & 22.97 \\
Lingshu-32B      & 59.99 & 60.91 & 46.68 & 39.77 \\
\midrule
 & \textbf{Blank Stare} & \textbf{Clonic} & \textbf{Close Eyes} & \textbf{Eye Blinking} \\
\midrule
Intern3.5-VL-8B  & 28.21 & 19.32 & 26.32 & 22.08 \\
Qwen2.5-VL-7B    & 28.12 & 21.13 & 27.01 & 25.38 \\
Qwen3-VL-8B      & 27.86 & 22.14 & 27.09 & 23.44 \\
Intern3.5-VL-38B & 25.88 & 26.10 & 25.90 & 25.35 \\
Qwen2.5-VL-32B   & 11.40 & 18.27 & 17.69 & 13.48 \\
Qwen3-VL-32B     & 22.72 & 22.43 & 24.16 & 21.10 \\
Qwen2.5-VL-72B   & 19.11 & 18.63 & 19.61 & 15.59 \\
Qwen2.5-Omni-7B  & 29.61 & 29.75 & 28.40 & 29.84 \\
Qwen3-Omni-30B   & 28.08 & 18.48 & 27.09 & 18.56 \\
Lingshu-32B      & 40.04 & 32.04 & 39.86 & 38.33 \\
\midrule
 & \textbf{Face Pulling} & \textbf{Face Twitching} & \textbf{Figure4} & \textbf{Full Body Shaking} \\
\midrule
Intern3.5-VL-8B  & 20.41 & 20.02 & 10.96 & 20.40 \\
Qwen2.5-VL-7B    & 19.24 & 22.94 & 17.86 & 24.96 \\
Qwen3-VL-8B      & 13.94 & 29.19 & 12.08 & 15.72 \\
Intern3.5-VL-38B & 21.73 & 22.50 & 20.76 & 19.75 \\
Qwen2.5-VL-32B   & 10.16 & 13.15 & 12.63 & 10.16 \\
Qwen3-VL-32B     & 14.83 & 28.41 & 15.56 & 16.00 \\
Qwen2.5-VL-72B   & 11.20 & 18.96 & 12.43 & 13.00 \\
Qwen2.5-Omni-7B  & 27.29 & 29.68 & 26.24 & 27.05 \\
Qwen3-Omni-30B   & 22.21 & 22.72 & 13.69 & 20.69 \\
Lingshu-32B      & 50.20 & 40.40 & 45.25 & 42.63 \\
\midrule
 & \textbf{Head Turning} & \textbf{Limb Automatisms} & \textbf{Tonic} & \textbf{Oral Automatisms} \\
\midrule
Intern3.5-VL-8B  & 20.02 & 18.51 & 14.34 & 20.76 \\
Qwen2.5-VL-7B    & 21.34 & 26.15 & 21.90 & 27.51 \\
Qwen3-VL-8B      & 15.72 & 19.53 & 13.68 & 21.42 \\
Intern3.5-VL-38B & 20.06 & 22.03 & 24.03 & 22.96 \\
Qwen2.5-VL-32B   & 9.56  & 12.71 & 12.64 & 13.34 \\
Qwen3-VL-32B     & 12.99 & 17.93 & 14.34 & 24.09 \\
Qwen2.5-VL-72B   & 11.71 & 14.10 & 11.48 & 19.93 \\
Qwen2.5-Omni-7B  & 27.95 & 29.58 & 29.65 & 29.36 \\
Qwen3-Omni-30B   & 21.07 & 22.73 & 24.72 & 27.91 \\
Lingshu-32B      & 57.21 & 35.69 & 33.57 & 42.51 \\
\midrule
 & \textbf{Pelvic Thrusting} & \textbf{Seizure Start} & \textbf{Seizure End} & \\
\midrule
Intern3.5-VL-8B  & 15.44 & 21.43 & 25.45 \\
Qwen2.5-VL-7B    & 23.19 & 21.08 & 15.41 \\
Qwen3-VL-8B      & 18.81 & 19.88 & 28.10 \\
Intern3.5-VL-38B & 20.50 & 16.88 & 17.00 \\
Qwen2.5-VL-32B   & 9.10  & 10.14 & 11.89 \\
Qwen3-VL-32B     & 16.00 & 14.60 & 18.83 \\
Qwen2.5-VL-72B   & 12.38 & 12.32 & 18.63 \\
Qwen2.5-Omni-7B  & 29.38 & 27.48 & 19.53 \\
Qwen3-Omni-30B   & 20.00 & 32.83 & 52.47 \\
Lingshu-32B      & 43.12 & 43.76 & 63.31 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccc}
\toprule
\textbf{Model} & \textbf{Edit distance} & \textbf{Temporal f1} & \textbf{LCS ratio} \\
\midrule
Intern3.5-VL-8B  & 867.79 & \textbf{0.61} & 0.04 \\
Qwen2.5-VL-7B    & 39.83  & 0.54 & 0.10 \\
Qwen3-VL-8B      & 19.44  & 0.52 & 0.14 \\
Intern3.5-VL-38B & 13.91  & 0.51 & 0.16 \\
Qwen2.5-VL-32B   & 543.53 & 0.55 & 0.05 \\
Qwen3-VL-32B     & 17.51  & 0.51 & 0.15 \\
Qwen2.5-VL-72B   & 17.36  & 0.50 & 0.16 \\
Qwen2.5-Omni-7B  & 43.30  & 0.54 & 0.09 \\
Qwen3-Omni-30B   & \textbf{4.21}   & 0.13 & \textbf{0.24} \\
Lingshu-32B      & 36.84  & 0.52 & 0.10 \\
\bottomrule
\end{tabular}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}} ccc}
\toprule
\textbf{Model} & \textbf{Edit distance} & \textbf{Temporal f1} & \textbf{LCS ratio} \\
\midrule
Intern3.5-VL-8B  & 867.79 & \textbf{0.61} & 0.04 \\
Qwen2.5-VL-7B    & 39.83  & 0.54 & 0.10 \\
Qwen3-VL-8B      & 19.44  & 0.52 & 0.14 \\
Intern3.5-VL-38B & 13.91  & 0.51 & 0.16 \\
Qwen2.5-VL-32B   & 543.53 & 0.55 & 0.05 \\
Qwen3-VL-32B     & 17.51  & 0.51 & 0.15 \\
Qwen2.5-VL-72B   & 17.36  & 0.50 & 0.16 \\
Qwen2.5-Omni-7B  & 43.30  & 0.54 & 0.09 \\
Qwen3-Omni-30B   & \textbf{4.21}   & 0.13 & \textbf{0.24} \\
Lingshu-32B      & 36.84  & 0.52 & 0.10 \\
\bottomrule
\end{tabular*}
\begin{tabular}{lcccc}
\toprule
\textbf{Model} & \textbf{BLEU (corpus)} & \textbf{ROUGE-1 F1} & \textbf{ROUGE-L F1} & \textbf{BERTScore F1} \\
\midrule
InternVL3.5-8B                & 0.54 & \textbf{0.20} & \textbf{0.13} & \textbf{0.56} \\
Qwen2.5-VL-7B        & 1.26 & 0.19          & 0.12          & \textbf{0.56} \\
Qwen3-VL-8B          & 0.39 & 0.16          & 0.11          & \textbf{0.56} \\
InternVL3.5-38B               & 1.18 & \textbf{0.20} & \textbf{0.13} & 0.55          \\
Qwen2.5-VL-32B       & 0.76 & 0.18          & 0.11          & 0.54          \\
Qwen3-VL-32B         & 0.76 & 0.18          & 0.11          & 0.55          \\
Qwen2.5-VL-72B       & 0.73 & 0.17          & 0.11          & 0.54          \\
Qwen2.5-Omni-7B               & 0.35 & 0.14          & 0.10          & \textbf{0.56} \\
Qwen3-Omni-30B   & \textbf{1.28} & 0.19 & 0.12 & \textbf{0.56} \\
Lingshu-32B                   & 0.82 & 0.19         & 0.12          & 0.55 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Model} & \textbf{BLEU} & \textbf{ROUGE-1 F1} & \textbf{ROUGE-L F1} & \textbf{BERTScore F1} & \textbf{RQI} \\
\midrule
InternVL3.5-8B                & 0.54 & \textbf{0.20} & \textbf{0.13} & \textbf{0.56} & 40.76 \\
Qwen2.5-VL-7B        & 1.26 & 0.19          & 0.12          & \textbf{0.56} & 38.63 \\
Qwen3-VL-8B          & 0.39 & 0.16          & 0.11          & \textbf{0.56} & 41.12 \\
InternVL3.5-38B               & 1.18 & \textbf{0.20} & \textbf{0.13} & 0.55          & 30.60 \\
Qwen2.5-VL-32B       & 0.76 & 0.18          & 0.11          & 0.54          & 36.88 \\
Qwen3-VL-32B         & 0.76 & 0.18          & 0.11          & 0.55          & 39.14 \\
Qwen2.5-VL-72B       & 0.73 & 0.17          & 0.11          & 0.54          & 39.19 \\
Qwen2.5-Omni-7B               & 0.35 & 0.14          & 0.10          & \textbf{0.56} & 39.99 \\
Qwen3-Omni-30B   & \textbf{1.28} & 0.19 & 0.12 & \textbf{0.56} & \textbf{42.16} \\
Lingshu-32B                   & 0.82 & 0.19         & 0.12          & 0.55 & 39.48 \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{l c c c c c c c c c c c c c c c c}
\toprule
%% ---------- Block 1 ----------
\multirow{2}{*}{Model} & \multicolumn{4}{c}{Occur During Sleep} & \multicolumn{4}{c}{Head Turning} & \multicolumn{4}{c}{Blank Stare} & \multicolumn{4}{c}{Close Eyes} \\
& P & R & F1 & A & P & R & F1 & A & P & R & F1 & A & P & R & F1 & A \\
\midrule
InternVL3\_5-8B & 0.45 & 0.79 & 0.57 & 0.59 & 1.00 & 0.11 & 0.19 & 0.69 & 0.26 & 1.00 & 0.41 & 0.26 & 0.16 & 1.00 & 0.28 & 0.16 \\
Qwen2.5-VL-7B & 0.50 & 0.89 & 0.64 & 0.65 & 0.40 & 1.00 & 0.57 & 0.48 & 0.28 & 1.00 & 0.44 & 0.33 & 0.17 & 1.00 & 0.29 & 0.20 \\
Qwen3-VL-8B & 0.55 & 0.75 & 0.64 & 0.72 & 0.00 & 0.00 & 0.00 & 0.67 & 0.33 & 0.90 & 0.48 & 0.52 & 0.30 & 0.93 & 0.45 & 0.63 \\
InternVL3\_5-38B & 0.55 & 0.86 & 0.67 & 0.70 & 0.00 & 0.00 & 0.00 & 0.65 & 0.26 & 0.95 & 0.40 & 0.27 & 0.16 & 1.00 & 0.28 & 0.16 \\
Qwen2.5-VL-32B & 0.58 & 0.50 & 0.54 & 0.70 & 0.60 & 0.21 & 0.32 & 0.68 & 0.28 & 0.81 & 0.42 & 0.42 & 0.22 & 0.85 & 0.35 & 0.49 \\
Qwen3-VL-32B & 0.55 & 0.82 & 0.66 & 0.72 & 0.56 & 0.50 & 0.53 & 0.71 & 0.29 & 0.86 & 0.43 & 0.44 & 0.27 & 1.00 & 0.43 & 0.57 \\
Qwen2.5-VL-72B & 0.57 & 0.82 & 0.68 & 0.73 & 0.45 & 0.79 & 0.57 & 0.59 & 0.34 & 0.86 & 0.49 & 0.53 & 0.23 & 0.92 & 0.36 & 0.48 \\
audio-flamingo-3 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
Qwen2.5-Omni-7B & 0.57 & 0.93 & 0.70 & 0.64 & 0.46 & 0.54 & 0.50 & 0.55 & 0.37 & 1.00 & 0.54 & 0.38 & 0.16 & 1.00 & 0.27 & 0.16 \\
Qwen3-Omni-30B & 0.77 & 0.89 & 0.83 & 0.80 & 0.78 & 0.64 & 0.70 & 0.83 & 0.46 & 0.73 & 0.56 & 0.51 & 0.13 & 0.67 & 0.22 & 0.60 \\
Lingshu-32B & 0.57 & 0.75 & 0.65 & 0.72 & 0.46 & 0.82 & 0.59 & 0.60 & 0.27 & 0.95 & 0.42 & 0.32 & 0.19 & 1.00 & 0.31 & 0.30 \\
seizure\_omni\_sft & 0.50 & 0.93 & 0.65 & 0.65 & 0.42 & 0.96 & 0.59 & 0.53 & 0.30 & 0.90 & 0.45 & 0.42 & 0.18 & 1.00 & 0.30 & 0.25 \\
seizure\_omni\_grpo & 0.52 & 0.89 & 0.66 & 0.68 & 0.53 & 0.68 & 0.59 & 0.68 & 0.27 & 0.95 & 0.42 & 0.32 & 0.17 & 1.00 & 0.29 & 0.18 \\
\midrule
%% ---------- Block 2 ----------
\multirow{2}{*}{Model} & \multicolumn{4}{c}{Eye Blinking} & \multicolumn{4}{c}{Face Pulling} & \multicolumn{4}{c}{Face Twitching} & \multicolumn{4}{c}{Tonic} \\
& P & R & F1 & A & P & R & F1 & A & P & R & F1 & A & P & R & F1 & A \\
\midrule
InternVL3\_5-8B & 0.00 & 0.00 & 0.00 & 0.74 & 0.50 & 0.12 & 0.19 & 0.68 & 0.20 & 1.00 & 0.33 & 0.20 & 0.59 & 0.51 & 0.55 & 0.53 \\
Qwen2.5-VL-7B & 0.29 & 0.86 & 0.43 & 0.42 & 0.27 & 0.62 & 0.37 & 0.33 & 0.19 & 0.94 & 0.32 & 0.22 & 0.25 & 0.04 & 0.08 & 0.40 \\
Qwen3-VL-8B & 0.00 & 0.00 & 0.00 & 0.76 & 0.00 & 0.00 & 0.00 & 0.70 & 0.20 & 1.00 & 0.33 & 0.24 & 0.62 & 0.47 & 0.53 & 0.57 \\
InternVL3\_5-38B & 0.29 & 0.10 & 0.14 & 0.70 & 0.28 & 0.62 & 0.39 & 0.37 & 0.20 & 1.00 & 0.33 & 0.20 & 0.79 & 0.49 & 0.60 & 0.64 \\
Qwen2.5-VL-32B & 0.16 & 0.14 & 0.15 & 0.58 & 0.15 & 0.08 & 0.10 & 0.57 & 0.20 & 0.94 & 0.33 & 0.26 & 0.78 & 0.16 & 0.26 & 0.51 \\
Qwen3-VL-32B & 0.25 & 0.05 & 0.08 & 0.73 & 0.25 & 0.19 & 0.22 & 0.58 & 0.20 & 1.00 & 0.33 & 0.24 & 0.59 & 0.51 & 0.55 & 0.56 \\
Qwen2.5-VL-72B & 0.33 & 0.29 & 0.31 & 0.67 & 0.29 & 0.62 & 0.40 & 0.40 & 0.24 & 0.81 & 0.37 & 0.46 & 0.57 & 0.71 & 0.63 & 0.54 \\
audio-flamingo-3 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
Qwen2.5-Omni-7B & 0.24 & 0.21 & 0.22 & 0.52 & 0.41 & 0.29 & 0.34 & 0.53 & 0.28 & 1.00 & 0.43 & 0.28 & 1.00 & 0.05 & 0.09 & 0.33 \\
Qwen3-Omni-30B & 0.00 & 0.00 & 0.00 & 0.54 & 0.18 & 0.23 & 0.20 & 0.31 & 0.29 & 1.00 & 0.44 & 0.29 & 0.71 & 0.48 & 0.57 & 0.49 \\
Lingshu-32B & 0.15 & 0.29 & 0.20 & 0.41 & 0.31 & 0.58 & 0.41 & 0.46 & 0.21 & 1.00 & 0.34 & 0.23 & 0.65 & 0.38 & 0.48 & 0.54 \\
seizure\_omni\_sft & 0.27 & 0.90 & 0.41 & 0.33 & 0.28 & 0.50 & 0.36 & 0.43 & 0.20 & 1.00 & 0.34 & 0.22 & 0.61 & 0.80 & 0.69 & 0.60 \\
seizure\_omni\_grpo & 0.26 & 0.43 & 0.32 & 0.54 & 0.28 & 0.31 & 0.29 & 0.52 & 0.20 & 1.00 & 0.33 & 0.20 & 0.90 & 0.20 & 0.33 & 0.55 \\
\midrule
%% ---------- Block 3 ----------
\multirow{2}{*}{Model} & \multicolumn{4}{c}{Clonic} & \multicolumn{4}{c}{Arm Straightening} & \multicolumn{4}{c}{Arm Flexion} & \multicolumn{4}{c}{Figure 4} \\
& P & R & F1 & A & P & R & F1 & A & P & R & F1 & A & P & R & F1 & A \\
\midrule
InternVL3\_5-8B & 0.43 & 0.23 & 0.30 & 0.65 & 0.64 & 0.82 & 0.72 & 0.64 & 0.65 & 0.96 & 0.78 & 0.64 & 0.31 & 0.24 & 0.27 & 0.73 \\
Qwen2.5-VL-7B & 0.39 & 0.50 & 0.44 & 0.59 & 0.56 & 1.00 & 0.72 & 0.57 & 0.65 & 1.00 & 0.79 & 0.65 & 0.23 & 0.29 & 0.26 & 0.64 \\
Qwen3-VL-8B & 0.43 & 0.12 & 0.18 & 0.69 & 0.72 & 0.73 & 0.73 & 0.71 & 0.77 & 0.68 & 0.72 & 0.67 & 0.50 & 0.06 & 0.11 & 0.80 \\
InternVL3\_5-38B & 0.41 & 0.46 & 0.44 & 0.62 & 0.63 & 0.73 & 0.68 & 0.62 & 0.75 & 0.92 & 0.83 & 0.75 & 0.28 & 0.41 & 0.33 & 0.65 \\
Qwen2.5-VL-32B & 0.40 & 0.38 & 0.39 & 0.62 & 0.64 & 0.91 & 0.75 & 0.67 & 0.73 & 0.96 & 0.83 & 0.74 & 0.50 & 0.29 & 0.37 & 0.79 \\
Qwen3-VL-32B & 0.63 & 0.46 & 0.53 & 0.76 & 0.61 & 0.93 & 0.74 & 0.65 & 0.70 & 0.74 & 0.72 & 0.64 & 0.44 & 0.41 & 0.42 & 0.78 \\
Qwen2.5-VL-72B & 0.40 & 0.54 & 0.46 & 0.59 & 0.59 & 0.91 & 0.72 & 0.60 & 0.69 & 1.00 & 0.82 & 0.70 & 0.20 & 0.29 & 0.24 & 0.60 \\
audio-flamingo-3 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
Qwen2.5-Omni-7B & 0.00 & 0.00 & 0.00 & 0.60 & 0.62 & 1.00 & 0.77 & 0.62 & 0.67 & 1.00 & 0.80 & 0.67 & 0.29 & 0.43 & 0.34 & 0.60 \\
Qwen3-Omni-30B & 0.30 & 1.00 & 0.47 & 0.34 & 0.69 & 1.00 & 0.81 & 0.71 & 0.75 & 0.96 & 0.84 & 0.74 & 0.28 & 0.56 & 0.37 & 0.51 \\
Lingshu-32B & 0.56 & 0.38 & 0.45 & 0.70 & 0.61 & 0.96 & 0.74 & 0.63 & 0.73 & 1.00 & 0.84 & 0.75 & 0.24 & 0.65 & 0.35 & 0.51 \\
seizure\_omni\_sft & 0.43 & 0.92 & 0.59 & 0.58 & 0.66 & 0.89 & 0.75 & 0.68 & 0.66 & 0.98 & 0.79 & 0.65 & 0.26 & 0.82 & 0.39 & 0.47 \\
seizure\_omni\_grpo & 0.70 & 0.27 & 0.39 & 0.73 & 0.56 & 1.00 & 0.71 & 0.56 & 0.65 & 1.00 & 0.79 & 0.65 & 0.26 & 0.65 & 0.37 & 0.55 \\
\midrule
%% ---------- Block 4 ----------
\multirow{2}{*}{Model} & \multicolumn{4}{c}{Oral Automatisms} & \multicolumn{4}{c}{Limb Automatisms} & \multicolumn{4}{c}{Asynchronous Movement} & \multicolumn{4}{c}{Pelvic Thrusting} \\
& P & R & F1 & A & P & R & F1 & A & P & R & F1 & A & P & R & F1 & A \\
\midrule
InternVL3\_5-8B & 0.14 & 1.00 & 0.25 & 0.27 & 0.16 & 0.86 & 0.27 & 0.20 & 0.00 & 0.00 & 0.00 & 0.77 & 0.14 & 1.00 & 0.25 & 0.93 \\
Qwen2.5-VL-7B & 0.19 & 0.80 & 0.31 & 0.56 & 0.16 & 0.79 & 0.27 & 0.26 & 0.35 & 0.89 & 0.50 & 0.58 & 0.09 & 1.00 & 0.17 & 0.88 \\
Qwen3-VL-8B & 0.00 & 0.00 & 0.00 & 0.88 & 0.17 & 0.43 & 0.24 & 0.57 & 0.38 & 0.16 & 0.22 & 0.76 & 0.17 & 1.00 & 0.29 & 0.94 \\
InternVL3\_5-38B & 0.18 & 0.60 & 0.27 & 0.60 & 0.18 & 0.86 & 0.30 & 0.30 & 0.32 & 0.53 & 0.40 & 0.63 & 0.07 & 1.00 & 0.12 & 0.83 \\
Qwen2.5-VL-32B & 0.18 & 0.70 & 0.29 & 0.58 & 0.18 & 0.86 & 0.30 & 0.31 & 0.50 & 0.53 & 0.51 & 0.77 & 0.07 & 1.00 & 0.13 & 0.84 \\
Qwen3-VL-32B & 0.14 & 0.50 & 0.22 & 0.59 & 0.15 & 0.64 & 0.24 & 0.33 & 0.35 & 0.79 & 0.48 & 0.63 & 0.08 & 1.00 & 0.15 & 0.87 \\
Qwen2.5-VL-72B & 0.19 & 0.70 & 0.30 & 0.59 & 0.16 & 0.86 & 0.28 & 0.22 & 0.31 & 0.79 & 0.44 & 0.53 & 0.04 & 1.00 & 0.08 & 0.70 \\
audio-flamingo-3 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
Qwen2.5-Omni-7B & 0.22 & 1.00 & 0.36 & 0.38 & 0.17 & 0.31 & 0.22 & 0.52 & 0.07 & 0.75 & 0.13 & 0.31 & 0.00 & 0.00 & 0.00 & 0.74 \\
Qwen3-Omni-30B & 0.15 & 0.67 & 0.25 & 0.66 & 0.17 & 0.40 & 0.24 & 0.29 & 0.20 & 1.00 & 0.33 & 0.54 & 0.00 & 0.00 & 0.00 & 0.23 \\
Lingshu-32B & 0.18 & 0.80 & 0.30 & 0.53 & 0.19 & 0.79 & 0.30 & 0.37 & 0.26 & 0.42 & 0.32 & 0.58 & 0.06 & 1.00 & 0.12 & 0.81 \\
seizure\_omni\_sft & 0.14 & 1.00 & 0.24 & 0.23 & 0.16 & 0.21 & 0.18 & 0.67 & 0.32 & 0.95 & 0.47 & 0.51 & 0.05 & 1.00 & 0.10 & 0.78 \\
seizure\_omni\_grpo & 0.16 & 1.00 & 0.28 & 0.37 & 0.13 & 0.43 & 0.20 & 0.41 & 0.29 & 0.95 & 0.44 & 0.45 & 0.04 & 1.00 & 0.07 & 0.70 \\
\midrule
%% ---------- Block 5 ----------
\multirow{2}{*}{Model} & \multicolumn{4}{c}{Full Body Shaking} & \multicolumn{4}{c}{Arms Move Simultaneously} & \multicolumn{4}{c}{Verbal Responsiveness} & \multicolumn{4}{c}{Ictal Vocalization} \\
& P & R & F1 & A & P & R & F1 & A & P & R & F1 & A & P & R & F1 & A \\
\midrule
InternVL3\_5-8B & 0.20 & 0.09 & 0.12 & 0.64 & 0.38 & 0.75 & 0.50 & 0.63 & - & - & - & - & - & - & - & - \\
Qwen2.5-VL-7B & 0.34 & 0.96 & 0.50 & 0.46 & 0.25 & 1.00 & 0.40 & 0.25 & - & - & - & - & - & - & - & - \\
Qwen3-VL-8B & 0.39 & 0.39 & 0.39 & 0.67 & 0.29 & 0.45 & 0.35 & 0.62 & - & - & - & - & - & - & - & - \\
InternVL3\_5-38B & 0.37 & 0.70 & 0.48 & 0.58 & 0.25 & 0.95 & 0.40 & 0.30 & - & - & - & - & - & - & - & - \\
Qwen2.5-VL-32B & 0.44 & 0.35 & 0.39 & 0.69 & 0.38 & 0.80 & 0.52 & 0.63 & - & - & - & - & - & - & - & - \\
Qwen3-VL-32B & 0.37 & 0.61 & 0.46 & 0.62 & 0.27 & 0.75 & 0.40 & 0.48 & - & - & - & - & - & - & - & - \\
Qwen2.5-VL-72B & 0.35 & 0.83 & 0.49 & 0.51 & 0.28 & 0.90 & 0.42 & 0.40 & - & - & - & - & - & - & - & - \\
audio-flamingo-3 & - & - & - & - & - & - & - & - & 0.33 & 0.28 & 0.27 & 0.33 & 0.59 & 0.56 & 0.57 & 0.58 \\
Qwen2.5-Omni-7B & 0.15 & 1.00 & 0.26 & 0.22 & 0.17 & 1.00 & 0.29 & 0.17 & 0.87 & 0.60 & 0.59 & 0.75 & 0.66 & 0.94 & 0.78 & 0.69 \\
Qwen3-Omni-30B & 0.20 & 1.00 & 0.33 & 0.54 & 0.09 & 1.00 & 0.16 & 0.11 & 0.83 & 0.62 & 0.60 & 0.70 & 0.61 & 0.55 & 0.58 & 0.54 \\
Lingshu-32B & 0.35 & 0.57 & 0.43 & 0.58 & 0.24 & 0.90 & 0.38 & 0.28 & - & - & - & - & - & - & - & - \\
seizure\_omni\_sft & 0.33 & 1.00 & 0.49 & 0.42 & 0.25 & 1.00 & 0.40 & 0.25 & 0.90 & 0.57 & 0.57 & 0.80 & 0.62 & 0.79 & 0.69 & 0.64 \\
seizure\_omni\_grpo & 0.33 & 1.00 & 0.50 & 0.44 & 0.24 & 1.00 & 0.39 & 0.24 & 0.60 & 0.61 & 0.60 & 0.70 & 0.58 & 0.90 & 0.71 & 0.62 \\
\bottomrule
\end{tabular}
\begin{tabular}{l c c c c c c c c c c c c c c c c}
\toprule
%% ---------- Block 1 ----------
\multirow{2}{*}{Model} & \multicolumn{4}{c}{Occur During Sleep} & \multicolumn{4}{c}{Head Turning} & \multicolumn{4}{c}{Blank Stare} & \multicolumn{4}{c}{Close Eyes} \\
& R & B & BS & S & R & B & BS & S & R & B & BS & S & R & B & BS & S \\
\midrule
InternVL3.5-8B & 0.31 & 4.65 & 0.66 & 0.54 & 0.35 & 4.88 & 0.66 & 0.64 & 0.24 & 1.33 & 0.61 & 0.19 & 0.38 & 9.73 & 0.68 & 0.14 \\
Qwen2.5-VL-7B & 0.27 & 4.07 & 0.64 & 0.60 & 0.39 & 4.87 & 0.67 & 0.36 & 0.30 & 5.07 & 0.65 & 0.15 & 0.33 & 4.19 & 0.66 & 0.17 \\
Qwen3-VL-8B & 0.41 & 11.09 & 0.70 & 0.71 & 0.34 & 5.82 & 0.65 & 0.64 & 0.33 & 7.65 & 0.66 & 0.39 & 0.39 & 10.81 & 0.68 & 0.62 \\
InternVL3.5-38B & 0.32 & 5.69 & 0.65 & 0.63 & 0.33 & 3.73 & 0.63 & 0.62 & 0.25 & 1.49 & 0.61 & 0.22 & 0.38 & 5.19 & 0.68 & 0.14 \\
Qwen2.5-VL-32B & 0.28 & 4.63 & 0.63 & 0.60 & 0.35 & 5.88 & 0.64 & 0.63 & 0.26 & 3.06 & 0.62 & 0.34 & 0.38 & 10.60 & 0.68 & 0.48 \\
Qwen3-VL-32B & 0.36 & 8.42 & 0.67 & 0.67 & 0.35 & 5.14 & 0.65 & 0.64 & 0.34 & 7.72 & 0.66 & 0.39 & 0.38 & 8.60 & 0.67 & 0.55 \\
Qwen2.5-VL-72B & 0.28 & 3.31 & 0.64 & 0.68 & 0.37 & 5.67 & 0.66 & 0.48 & 0.28 & 3.95 & 0.65 & 0.39 & 0.39 & 10.70 & 0.67 & 0.46 \\
Audio-flamingo-3 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
Qwen2.5-Omni-7B & 0.29 & 2.88 & 0.66 & 0.59 & 0.36 & 2.97 & 0.64 & 0.48 & 0.31 & 4.33 & 0.64 & 0.35 & 0.39 & 9.72 & 0.69 & 0.12 \\
Qwen3-Omni-30B & 0.34 & 5.98 & 0.68 & 0.80 & 0.38 & 6.59 & 0.66 & 0.77 & 0.35 & 8.07 & 0.66 & 0.41 & 0.42 & 10.39 & 0.70 & 0.60 \\
Lingshu-32B & 0.28 & 3.21 & 0.65 & 0.62 & 0.37 & 6.73 & 0.66 & 0.53 & 0.31 & 6.78 & 0.65 & 0.25 & 0.38 & 9.64 & 0.68 & 0.27 \\
seizure\_omni\_sft & 0.42 & 14.29 & 0.70 & 0.62 & 0.39 & 3.40 & 0.68 & 0.42 & 0.38 & 8.94 & 0.68 & 0.33 & 0.38 & 7.80 & 0.66 & 0.22 \\
seizure\_omni\_grpo & 0.31 & 4.86 & 0.66 & 0.67 & 0.37 & 3.32 & 0.65 & 0.59 & 0.30 & 4.92 & 0.65 & 0.26 & 0.40 & 11.70 & 0.68 & 0.16 \\
\midrule
%% ---------- Block 2 ----------
\multirow{2}{*}{Model} & \multicolumn{4}{c}{Eye Blinking} & \multicolumn{4}{c}{Face Pulling} & \multicolumn{4}{c}{Face Twitching} & \multicolumn{4}{c}{Tonic} \\
& R & B & BS & S & R & B & BS & S & R & B & BS & S & R & B & BS & S \\
\midrule
InternVL3.5-8B & 0.37 & 5.70 & 0.69 & 0.74 & 0.24 & 1.03 & 0.56 & 0.65 & 0.31 & 4.71 & 0.63 & 0.13 & 0.31 & 3.08 & 0.64 & 0.40 \\
Qwen2.5-VL-7B & 0.34 & 4.98 & 0.65 & 0.34 & 0.29 & 1.51 & 0.58 & 0.22 & 0.31 & 1.57 & 0.63 & 0.15 & 0.29 & 3.26 & 0.61 & 0.26 \\
Qwen3-VL-8B & 0.38 & 4.41 & 0.68 & 0.76 & 0.27 & 1.19 & 0.58 & 0.70 & 0.28 & 1.93 & 0.63 & 0.19 & 0.34 & 3.01 & 0.64 & 0.42 \\
InternVL3.5-38B & 0.34 & 2.93 & 0.64 & 0.69 & 0.27 & 0.96 & 0.57 & 0.25 & 0.29 & 3.05 & 0.62 & 0.12 & 0.30 & 2.83 & 0.63 & 0.43 \\
Qwen2.5-VL-32B & 0.33 & 3.96 & 0.66 & 0.58 & 0.27 & 1.63 & 0.58 & 0.54 & 0.27 & 1.13 & 0.61 & 0.17 & 0.29 & 3.01 & 0.63 & 0.30 \\
Qwen3-VL-32B & 0.43 & 7.50 & 0.70 & 0.73 & 0.26 & 1.19 & 0.58 & 0.56 & 0.29 & 2.95 & 0.62 & 0.18 & 0.32 & 4.15 & 0.64 & 0.41 \\
Qwen2.5-VL-72B & 0.40 & 9.47 & 0.70 & 0.66 & 0.29 & 1.78 & 0.59 & 0.29 & 0.29 & 4.13 & 0.64 & 0.40 & 0.33 & 3.59 & 0.63 & 0.37 \\
Audio-flamingo-3 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
Qwen2.5-Omni-7B & 0.41 & 9.84 & 0.70 & 0.50 & 0.29 & 1.13 & 0.59 & 0.46 & 0.31 & 1.62 & 0.63 & 0.17 & 0.26 & 2.20 & 0.59 & 0.27 \\
Qwen3-Omni-30B & 0.41 & 9.01 & 0.69 & 0.54 & 0.30 & 3.78 & 0.59 & 0.27 & 0.31 & 2.67 & 0.65 & 0.23 & 0.33 & 4.43 & 0.64 & 0.34 \\
Lingshu-32B & 0.38 & 5.04 & 0.68 & 0.37 & 0.28 & 1.04 & 0.58 & 0.35 & 0.27 & 2.07 & 0.63 & 0.17 & 0.31 & 3.10 & 0.63 & 0.33 \\
seizure\_omni\_sft & 0.42 & 10.52 & 0.70 & 0.22 & 0.42 & 8.55 & 0.67 & 0.36 & 0.36 & 7.60 & 0.68 & 0.17 & 0.38 & 8.36 & 0.68 & 0.45 \\
seizure\_omni\_grpo & 0.41 & 10.54 & 0.70 & 0.46 & 0.33 & 2.78 & 0.61 & 0.48 & 0.32 & 3.86 & 0.64 & 0.14 & 0.31 & 4.90 & 0.63 & 0.35 \\
\midrule
%% ---------- Block 3 ----------
\multirow{2}{*}{Model} & \multicolumn{4}{c}{Clonic} & \multicolumn{4}{c}{Arm Straightening} & \multicolumn{4}{c}{Arm Flexion} & \multicolumn{4}{c}{Figure 4} \\
& R & B & BS & S & R & B & BS & S & R & B & BS & S & R & B & BS & S \\
\midrule
InternVL3.5-8B & 0.35 & 3.66 & 0.66 & 0.56 & 0.33 & 3.20 & 0.64 & 0.54 & 0.31 & 1.97 & 0.63 & 0.51 & 0.40 & 5.48 & 0.67 & 0.61 \\
Qwen2.5-VL-7B & 0.33 & 3.16 & 0.65 & 0.49 & 0.32 & 2.70 & 0.63 & 0.46 & 0.30 & 3.17 & 0.62 & 0.53 & 0.41 & 5.70 & 0.67 & 0.46 \\
Qwen3-VL-8B & 0.36 & 4.34 & 0.66 & 0.61 & 0.34 & 3.88 & 0.64 & 0.65 & 0.29 & 2.73 & 0.61 & 0.60 & 0.42 & 6.11 & 0.67 & 0.67 \\
InternVL3.5-38B & 0.36 & 4.30 & 0.67 & 0.53 & 0.29 & 3.39 & 0.61 & 0.55 & 0.32 & 3.69 & 0.63 & 0.65 & 0.36 & 4.13 & 0.64 & 0.57 \\
Qwen2.5-VL-32B & 0.35 & 3.42 & 0.66 & 0.54 & 0.34 & 3.19 & 0.66 & 0.55 & 0.31 & 3.77 & 0.62 & 0.65 & 0.39 & 4.85 & 0.67 & 0.68 \\
Qwen3-VL-32B & 0.38 & 4.62 & 0.68 & 0.67 & 0.31 & 3.56 & 0.61 & 0.58 & 0.28 & 3.83 & 0.61 & 0.57 & 0.41 & 5.77 & 0.67 & 0.69 \\
Qwen2.5-VL-72B & 0.36 & 5.00 & 0.67 & 0.52 & 0.33 & 3.35 & 0.65 & 0.53 & 0.32 & 5.50 & 0.63 & 0.61 & 0.39 & 4.54 & 0.67 & 0.56 \\
Audio-flamingo-3 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
Qwen2.5-Omni-7B & 0.32 & 2.31 & 0.65 & 0.52 & 0.31 & 0.94 & 0.62 & 0.48 & 0.32 & 3.20 & 0.64 & 0.62 & 0.38 & 4.73 & 0.65 & 0.47 \\
Qwen3-Omni-30B & 0.40 & 5.45 & 0.67 & 0.23 & 0.30 & 1.77 & 0.61 & 0.62 & 0.34 & 5.86 & 0.65 & 0.69 & 0.42 & 4.70 & 0.67 & 0.36 \\
Lingshu-32B & 0.33 & 3.82 & 0.65 & 0.63 & 0.33 & 3.34 & 0.64 & 0.51 & 0.31 & 2.88 & 0.62 & 0.64 & 0.41 & 6.59 & 0.68 & 0.43 \\
seizure\_omni\_sft & 0.43 & 10.10 & 0.71 & 0.47 & 0.39 & 6.45 & 0.68 & 0.59 & 0.36 & 6.60 & 0.66 & 0.58 & 0.42 & 9.85 & 0.69 & 0.34 \\
seizure\_omni\_grpo & 0.34 & 4.84 & 0.66 & 0.65 & 0.32 & 1.83 & 0.63 & 0.46 & 0.32 & 3.96 & 0.63 & 0.57 & 0.39 & 5.67 & 0.67 & 0.48 \\
\midrule
%% ---------- Block 4 ----------
\multirow{2}{*}{Model} & \multicolumn{4}{c}{Oral Automatisms} & \multicolumn{4}{c}{Limb Automatisms} & \multicolumn{4}{c}{Asynchronous Movement} & \multicolumn{4}{c}{Pelvic Thrusting} \\
& R & B & BS & S & R & B & BS & S & R & B & BS & S & R & B & BS & S \\
\midrule
InternVL3.5-8B & 0.37 & 10.69 & 0.65 & 0.27 & 0.33 & 3.31 & 0.62 & 0.15 & 0.30 & 1.53 & 0.63 & 0.63 & 0.32 & 3.54 & 0.64 & 0.86 \\
Qwen2.5-VL-7B & 0.32 & 6.51 & 0.64 & 0.56 & 0.33 & 2.25 & 0.62 & 0.21 & 0.27 & 1.45 & 0.61 & 0.41 & 0.32 & 3.39 & 0.63 & 0.81 \\
Qwen3-VL-8B & 0.38 & 11.22 & 0.68 & 0.87 & 0.34 & 4.02 & 0.63 & 0.54 & 0.31 & 1.74 & 0.63 & 0.61 & 0.33 & 4.32 & 0.65 & 0.90 \\
InternVL3.5-38B & 0.36 & 9.83 & 0.66 & 0.60 & 0.34 & 2.99 & 0.63 & 0.25 & 0.22 & 1.03 & 0.52 & 0.43 & 0.34 & 4.43 & 0.63 & 0.79 \\
Qwen2.5-VL-32B & 0.35 & 8.83 & 0.66 & 0.58 & 0.30 & 3.16 & 0.62 & 0.26 & 0.30 & 2.04 & 0.62 & 0.64 & 0.30 & 2.89 & 0.63 & 0.79 \\
Qwen3-VL-32B & 0.35 & 9.51 & 0.65 & 0.59 & 0.30 & 2.72 & 0.61 & 0.31 & 0.30 & 2.16 & 0.63 & 0.53 & 0.33 & 3.63 & 0.64 & 0.83 \\
Qwen2.5-VL-72B & 0.38 & 10.93 & 0.68 & 0.59 & 0.30 & 2.61 & 0.62 & 0.18 & 0.28 & 2.40 & 0.61 & 0.47 & 0.34 & 3.59 & 0.65 & 0.67 \\
Audio-flamingo-3 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
Qwen2.5-Omni-7B & 0.35 & 10.41 & 0.66 & 0.38 & 0.35 & 6.02 & 0.64 & 0.50 & 0.28 & 0.63 & 0.61 & 0.14 & 0.33 & 3.19 & 0.63 & 0.74 \\
Qwen3-Omni-30B & 0.38 & 7.44 & 0.68 & 0.63 & 0.31 & 1.85 & 0.62 & 0.25 & 0.30 & 1.86 & 0.63 & 0.47 & 0.32 & 2.77 & 0.63 & 0.23 \\
Lingshu-32B & 0.38 & 11.61 & 0.66 & 0.53 & 0.32 & 3.70 & 0.63 & 0.32 & 0.30 & 1.81 & 0.63 & 0.49 & 0.32 & 4.37 & 0.63 & 0.77 \\
seizure\_omni\_sft & 0.43 & 10.35 & 0.70 & 0.23 & 0.45 & 11.51 & 0.71 & 0.64 & 0.33 & 3.25 & 0.68 & 0.45 & 0.37 & 6.74 & 0.69 & 0.74 \\
seizure\_omni\_grpo & 0.38 & 7.99 & 0.66 & 0.37 & 0.36 & 4.57 & 0.65 & 0.37 & 0.30 & 0.97 & 0.63 & 0.35 & 0.34 & 5.16 & 0.65 & 0.63 \\
\midrule
%% ---------- Block 5 ----------
\multirow{2}{*}{Model} & \multicolumn{4}{c}{Full Body Shaking} & \multicolumn{4}{c}{Arms Move Simultaneously} & \multicolumn{4}{c}{Verbal Responsiveness} & \multicolumn{4}{c}{Ictal Vocalization} \\
& R & B & BS & S & R & B & BS & S & R & B & BS & S & R & B & BS & S \\
\midrule
InternVL3.5-8B & 0.34 & 5.58 & 0.64 & 0.62 & 0.36 & 5.39 & 0.65 & 0.58 & - & - & - & - & - & - & - & - \\
Qwen2.5-VL-7B & 0.34 & 7.24 & 0.64 & 0.43 & 0.30 & 2.63 & 0.61 & 0.20 & - & - & - & - & - & - & - & - \\
Qwen3-VL-8B & 0.37 & 8.04 & 0.65 & 0.65 & 0.39 & 5.65 & 0.66 & 0.58 & - & - & - & - & - & - & - & - \\
InternVL3.5-38B & 0.37 & 9.16 & 0.65 & 0.57 & 0.23 & 0.42 & 0.54 & 0.12 & - & - & - & - & - & - & - & - \\
Qwen2.5-VL-32B & 0.32 & 5.45 & 0.64 & 0.67 & 0.39 & 7.23 & 0.67 & 0.58 & - & - & - & - & - & - & - & - \\
Qwen3-VL-32B & 0.36 & 8.69 & 0.65 & 0.60 & 0.35 & 4.24 & 0.65 & 0.43 & - & - & - & - & - & - & - & - \\
Qwen2.5-VL-72B & 0.36 & 9.24 & 0.66 & 0.49 & 0.36 & 5.17 & 0.66 & 0.35 & - & - & - & - & - & - & - & - \\
Audio-flamingo-3 & - & - & - & - & - & - & - & - & 0.16 & 0.23 & 0.57 & 0.65 & 0.26 & 6.83 & 0.63 & 0.50 \\
Qwen2.5-Omni-7B & 0.37 & 8.95 & 0.66 & 0.22 & 0.40 & 5.08 & 0.68 & 0.17 & 0.24 & 2.16 & 0.61 & 0.53 & 0.30 & 5.27 & 0.65 & 0.60 \\
Qwen3-Omni-30B & 0.38 & 7.75 & 0.66 & 0.54 & 0.39 & 3.46 & 0.67 & 0.11 & 0.28 & 2.08 & 0.62 & 0.68 & 0.24 & 2.22 & 0.61 & 0.48 \\
Lingshu-32B & 0.34 & 8.53 & 0.66 & 0.58 & 0.35 & 2.13 & 0.66 & 0.23 & - & - & - & - & - & - & - & - \\
seizure\_omni\_sft & 0.43 & 11.63 & 0.69 & 0.40 & 0.42 & 6.57 & 0.69 & 0.20 & 0.34 & 3.36 & 0.64 & 0.35 & 0.37 & 10.20 & 0.68 & 0.58 \\
seizure\_omni\_grpo & 0.38 & 9.89 & 0.67 & 0.41 & 0.40 & 5.41 & 0.67 & 0.20 & 0.27 & 2.21 & 0.61 & 0.39 & 0.32 & 5.92 & 0.65 & 0.57 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc}
\toprule
\textbf{Model} &
\multicolumn{4}{c|}{\textbf{Head turning}} &
\multicolumn{4}{c|}{\textbf{Arm movement}} &
\multicolumn{4}{c}{\textbf{Onset body part}} \\
& P & R & F1 & A & P & R & F1 & A & P & R & F1 & A \\
\midrule

InternVL3.5-8B      & 0.22 & \textbf{1.00} & 0.36 & 0.22 & 0.88 & 0.88 & 0.88 & 0.78 & 0.09 & 0.12 & 0.08 & 0.14 \\
Qwen2.5-VL-7B       & 0.23 & \textbf{1.00} & 0.37 & 0.25 & 0.60 & 0.12 & 0.21 & 0.15 & 0.19 & \textbf{0.28} & 0.21 & 0.28 \\
Qwen3-VL-8B         & 0.14 & 0.14 & 0.14 & 0.62 & 0.50 & 0.04 & 0.08 & 0.11 & 0.08 & 0.09 & 0.06 & 0.16 \\
InternVL3.5-38B     & 0.22 & \textbf{1.00} & 0.36 & 0.22 & 0.88 & \textbf{0.92} & \textbf{0.90} & \textbf{0.81} & 0.02 & 0.08 & 0.02 & 0.07 \\
Qwen2.5-VL-32B      & \textbf{0.25} & 0.43 & 0.32 & 0.59 & 0.78 & 0.29 & 0.42 & 0.30 & \textbf{0.34} & \textbf{0.28} & \textbf{0.25} & 0.37 \\
Qwen3-VL-32B        & 0.24 & 0.86 & \textbf{0.38} & 0.38 & 0.87 & 0.54 & 0.67 & 0.52 & 0.18 & 0.26 & 0.15 & 0.20 \\
Qwen2.5-VL-72B      & 0.17 & 0.14 & 0.15 & 0.66 & \textbf{1.00} & 0.71 & 0.83 & 0.74 & 0.23 & 0.21 & 0.18 & 0.36 \\
Qwen2.5-Omni-7B     & 0.15 & 0.29 & 0.20 & 0.50 & 0.50 & 0.08 & 0.14 & 0.11 & 0.10 & 0.14 & 0.05 & 0.08 \\
Qwen3-Omni-30B      & 0.00 & 0.00 & 0.00 & 0.75 & 0.50 & 0.08 & 0.14 & 0.11 & 0.15 & 0.18 & 0.14 & 0.22 \\
Lingshu-32B         & 0.22 & \textbf{1.00} & 0.36 & 0.22 & 0.94 & 0.67 & 0.78 & 0.67 & 0.15 & 0.19 & 0.17 & 0.40 \\
seizure\_omni\_sft    & 0.00 & 0.00 & 0.00 & \textbf{0.78} & 0.00 & 0.00 & 0.00 & 0.11 & 0.08 & 0.14 & 0.10 & \textbf{0.43} \\
seizure\_omni\_grpo   & 0.00 & 0.00 & 0.00 & \textbf{0.78} & 0.00 & 0.00 & 0.00 & 0.11 & 0.18 & 0.14 & 0.11 & \textbf{0.43} \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
\textbf{Model} & \textbf{Arm Flexion} & \textbf{Arm Straightening} & \textbf{Arms Move Simultaneously} & \textbf{Asynchronous Movement} \\
\midrule
Intern3.5-VL-8B  & 13.63 & 13.80 & 15.21 & 17.24 \\
Qwen2.5-VL-7B    & 13.10 & 12.48 & 8.63  & 15.11 \\
Qwen3-VL-8B      & 12.13 & 7.55  & 9.53  & 10.16 \\
Intern3.5-VL-38B & 24.54 & 20.43 & 20.32 & 21.53 \\
Qwen2.5-VL-32B   & 12.67 & 10.77 & 9.00  & 7.89 \\
Qwen3-VL-32B     & 12.10 & 11.93 & 5.74  & 9.35 \\
Qwen2.5-VL-72B   & 10.40 & 9.25  & 7.47  & 7.63 \\
Qwen2.5-Omni-7B  & 19.08 & 16.09 & 13.00 & 24.63 \\
Qwen3-Omni-30B   & 18.21 & 15.36 & 24.11 & 18.58 \\
Lingshu-32B      & 61.96 & 58.98 & 61.21 & 53.41 \\
seizure\_omni\_sft & 17.42 & 14.52 & 12.42 & 19.79 \\
seizure\_omni\_grpo& 14.46 & 12.48 & 7.89  & 15.79 \\
\midrule

 & \textbf{Blank Stare} & \textbf{Clonic} & \textbf{Close Eyes} & \textbf{Eye Blinking} \\
\midrule
Intern3.5-VL-8B  & 28.90 & 22.04 & 24.69 & 20.52 \\
Qwen2.5-VL-7B    & 28.33 & 23.42 & 26.85 & 22.38 \\
Qwen3-VL-8B      & 30.00 & 23.65 & 26.38 & 24.19 \\
Intern3.5-VL-38B & 26.74 & 27.30 & 28.08 & 25.85 \\
Qwen2.5-VL-32B   & 11.67 & 22.96 & 18.08 & 14.00 \\
Qwen3-VL-32B     & 23.48 & 23.54 & 25.62 & 17.05 \\
Qwen2.5-VL-72B   & 16.19 & 21.77 & 20.46 & 13.67 \\
Qwen2.5-Omni-7B  & 30.00 & 30.00 & 27.15 & 30.52 \\
Qwen3-Omni-30B   & 30.81 & 16.54 & 28.69 & 12.52 \\
Lingshu-32B      & 33.86 & 28.16 & 34.85 & 42.95 \\
seizure\_omni\_sft & 27.81 & 29.62 & 27.15 & 30.52 \\
seizure\_omni\_grpo& 25.52 & 28.31 & 25.92 & 30.52 \\
\midrule

 & \textbf{Face Pulling} & \textbf{Face Twitching} & \textbf{Figure4} & \textbf{Full Body Shaking} \\
\midrule
Intern3.5-VL-8B  & 19.16 & 20.19 & 8.69  & 16.13 \\
Qwen2.5-VL-7B    & 18.58 & 19.75 & 16.00 & 15.70 \\
Qwen3-VL-8B      & 8.65  & 28.44 & 10.38 & 6.22 \\
Intern3.5-VL-38B & 21.76 & 23.57 & 22.38 & 20.05 \\
Qwen2.5-VL-32B   & 10.73 & 11.62 & 11.94 & 9.48 \\
Qwen3-VL-32B     & 12.38 & 28.56 & 16.19 & 6.23 \\
Qwen2.5-VL-72B   & 10.04 & 17.81 & 13.19 & 8.35 \\
Qwen2.5-Omni-7B  & 26.32 & 30.31 & 25.62 & 20.52 \\
Qwen3-Omni-30B   & 23.73 & 23.19 & 8.12  & 18.78 \\
Lingshu-32B      & 52.19 & 44.25 & 50.19 & 44.30 \\
seizure\_omni\_sft & 13.58 & 30.31 & 25.75 & 14.43 \\
seizure\_omni\_grpo& 8.85  & 30.31 & 17.31 & 12.78 \\
\midrule

 & \textbf{Head Turning} & \textbf{Limb Automatisms} & \textbf{Tonic} & \textbf{Oral Automatisms} \\
\midrule
Intern3.5-VL-8B  & 23.04 & 17.31 & 12.07 & 16.40 \\
Qwen2.5-VL-7B    & 24.04 & 27.92 & 22.84 & 27.00 \\
Qwen3-VL-8B      & 15.75 & 18.38 & 10.96 & 18.80 \\
Intern3.5-VL-38B & 19.92 & 22.69 & 23.72 & 21.62 \\
Qwen2.5-VL-32B   & 9.75  & 11.15 & 14.49 & 13.20 \\
Qwen3-VL-32B     & 15.65 & 13.85 & 12.00 & 23.00 \\
Qwen2.5-VL-72B   & 11.86 & 12.31 & 11.44 & 18.20 \\
Qwen2.5-Omni-7B  & 25.57 & 30.54 & 29.76 & 30.00 \\
Qwen3-Omni-30B   & 21.29 & 25.69 & 23.13 & 37.70 \\
Lingshu-32B      & 57.07 & 44.77 & 37.67 & 47.30 \\
seizure\_omni\_sft & 23.68 & 30.54 & 18.40 & 30.00 \\
seizure\_omni\_grpo& 19.86 & 24.31 & 13.51 & 27.40 \\
\midrule

 & \textbf{Pelvic Thrusting} & \textbf{Seizure Start} & \textbf{Seizure End} & \\
\midrule
Intern3.5-VL-8B  & 5.00 & 19.14 & 24.33 \\
Qwen2.5-VL-7B    & 5.00 & 19.57 & 14.69 \\
Qwen3-VL-8B      & 2.00 & 16.17 & 29.06 \\
Intern3.5-VL-38B & 20.00 & 18.76 & 19.14 \\
Qwen2.5-VL-32B   & 1.00 & 8.19  & 12.72 \\
Qwen3-VL-32B     & 1.00 & 12.95 & 17.11 \\
Qwen2.5-VL-72B   & 9.00 & 10.27 & 17.93 \\
Qwen2.5-Omni-7B  & 30.00 & 25.93 & 19.43 \\
Qwen3-Omni-30B   & 0.00 & 36.21 & 45.37 \\
Lingshu-32B      & 78.00 & 50.48 & 64.47 \\
seizure\_omni\_sft & 30.00 & 19.05 & 22.33 \\
seizure\_omni\_grpo& 30.00 & 15.66 & 19.45 \\
\bottomrule

\end{tabular}
\begin{tabular}{lccc}

\toprule
\textbf{Model} & \textbf{Edit distance} & \textbf{Temporal f1} & \textbf{LCS ratio} \\
\midrule
Intern3.5-VL-8B  & 874.66 & \textbf{0.57} & 0.02 \\
Qwen2.5-VL-7B    & 34.72  & 0.51 & 0.12 \\
Qwen3-VL-8B      & 18.86  & 0.45 & 0.19 \\
Intern3.5-VL-38B & 12.06  & 0.43 & 0.22 \\
Qwen2.5-VL-32B   & 445.09 & 0.48 & 0.07 \\
Qwen3-VL-32B     & 14.96  & 0.44 & 0.19 \\
Qwen2.5-VL-72B   & 14.47  & 0.42 & 0.22 \\
Qwen2.5-Omni-7B  & 36.33  & 0.45 & 0.12 \\
Qwen3-Omni-30B   & \textbf{5.15}   & 0.18 & \textbf{0.43} \\
Lingshu-32B      & 29.92  & 0.46 & 0.15 \\
seizure\_omni\_sft & 7.47   & 0.32 & 0.18 \\
seizure\_omni\_grpo& 12.24  & 0.32 & 0.18 \\
\bottomrule
\end{tabular}
\begin{tabular*}{\textwidth}{l @{\extracolsep{\fill}} ccc}

\toprule
\textbf{Model} & \textbf{Edit distance} & \textbf{Temporal f1} & \textbf{LCS ratio} \\
\midrule
Intern3.5-VL-8B  & 874.66 & \textbf{0.57} & 0.02 \\
Qwen2.5-VL-7B    & 34.72  & 0.51 & 0.12 \\
Qwen3-VL-8B      & 18.86  & 0.45 & 0.19 \\
Intern3.5-VL-38B & 12.06  & 0.43 & 0.22 \\
Qwen2.5-VL-32B   & 445.09 & 0.48 & 0.07 \\
Qwen3-VL-32B     & 14.96  & 0.44 & 0.19 \\
Qwen2.5-VL-72B   & 14.47  & 0.42 & 0.22 \\
Qwen2.5-Omni-7B  & 36.33  & 0.45 & 0.12 \\
Qwen3-Omni-30B   & \textbf{5.15}   & 0.18 & \textbf{0.43} \\
Lingshu-32B      & 29.92  & 0.46 & 0.15 \\
seizure\_omni\_sft & 7.47   & 0.32 & 0.18 \\
seizure\_omni\_grpo& 12.24  & 0.32 & 0.18 \\
\bottomrule
\end{tabular*}
\begin{tabular}{lcccc}
\toprule
\textbf{Model} & \textbf{BLEU} & \textbf{ROUGE-1 F1} & \textbf{ROUGE-L F1} & \textbf{BERTScore F1} \\
\midrule
InternVL3\_5-8B               & 0.57  & 0.19 & 0.13 & 0.56 \\
Qwen2.5-VL-7B        & \textbf{1.32} & 0.19 & 0.12 & 0.56 \\
Qwen3-VL-8B          & 0.18  & 0.16 & 0.11 & 0.56 \\
InternVL3\_5-38B              & 1.53  & 0.19 & 0.13 & 0.55 \\
Qwen2.5-VL-32B       & 0.97  & 0.18 & 0.12 & 0.54 \\
Qwen3-VL-32B         & 0.99  & 0.18 & 0.12 & 0.55 \\
Qwen2.5-VL-72B       & 0.77  & 0.17 & 0.11 & 0.55 \\
Qwen2.5-Omni-7B               & 0.14  & 0.15 & 0.10 & 0.56 \\
Qwen3-Omni-30B   & 1.04  & 0.18 & 0.12 & 0.56 \\
Lingshu-32B                   & 1.10  & 0.19 & 0.12 & 0.55 \\
seizure\_omni\_sft            & 0.62  & 0.18 & 0.13 & 0.56 \\
seizure\_omni\_grpo           & 0.95  & \textbf{0.21} & \textbf{0.15} & \textbf{0.58} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Model} & \textbf{BLEU} & \textbf{ROUGE-1 F1} & \textbf{ROUGE-L F1} & \textbf{BERTScore F1} & \textbf{RQI} \\
\midrule
InternVL3\_5-8B               & 0.57  & 0.19 & 0.13 & 0.56 & 38.43 \\
Qwen2.5-VL-7B        & \textbf{1.32} & 0.19 & 0.12 & 0.56 & 36.94 \\
Qwen3-VL-8B          & 0.18  & 0.16 & 0.11 & 0.56 & 38.20 \\
InternVL3\_5-38B              & 1.53  & 0.19 & 0.13 & 0.55 & 36.14 \\
Qwen2.5-VL-32B       & 0.97  & 0.18 & 0.12 & 0.54 & 37.48 \\
Qwen3-VL-32B         & 0.99  & 0.18 & 0.12 & 0.55 & 39.13 \\
Qwen2.5-VL-72B       & 0.77  & 0.17 & 0.11 & 0.55 & 37.37 \\
Qwen2.5-Omni-7B               & 0.14  & 0.15 & 0.10 & 0.56 & 35.91 \\
Qwen3-Omni-30B   & 1.04  & 0.18 & 0.12 & 0.56 & 37.52 \\
Lingshu-32B                   & 1.10  & 0.19 & 0.12 & 0.55 & \textbf{39.80} \\
seizure\_omni\_sft            & 0.62  & 0.18 & 0.13 & 0.56 & 31.69 \\
seizure\_omni\_grpo           & 0.95  & \textbf{0.21} & \textbf{0.15} & \textbf{0.58} & 36.44 \\
\bottomrule
\end{tabular}
